On Hydrodynamic Diffusion and Velocity Fluctuations in Two--Dimensional Simulations of Sedimentation

We present a numerical method to deal efficiently with large numbers of particles in incompressible fluids. The interactions between particles and fluid are taken into account by a physically motivated ansatz based on locally defined drag forces. We demonstrate the validity of our approach by performing numerical simulations of sedimenting non-Brownian spheres in two spatial dimensions and compare our results with experiments. Our method reproduces essential aspects of the experimental findings, in particular the strong anisotropy of the hydrodynamic bulk self-diffusivities.

==> diff <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1800,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(1736,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(1736,113)(1716,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,240)(240,240)
\thicklines \path(1736,240)(1716,240)
\put(198,240){\makebox(0,0)[r]{}}
\thicklines \path(220,368)(240,368)
\thicklines \path(1736,368)(1716,368)
\put(198,368){\makebox(0,0)[r]{10}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1736,495)(1716,495)
\put(198,495){\makebox(0,0)[r]{}}
\thicklines \path(220,622)(240,622)
\thicklines \path(1736,622)(1716,622)
\put(198,622){\makebox(0,0)[r]{20}}
\thicklines \path(220,750)(240,750)
\thicklines \path(1736,750)(1716,750)
\put(198,750){\makebox(0,0)[r]{}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1736,877)(1716,877)
\put(198,877){\makebox(0,0)[r]{30}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(397,113)(397,133)
\thicklines \path(397,877)(397,857)
\put(397,68){\makebox(0,0){}}
\thicklines \path(575,113)(575,133)
\thicklines \path(575,877)(575,857)
\put(575,68){\makebox(0,0){40}}
\thicklines \path(752,113)(752,133)
\thicklines \path(752,877)(752,857)
\put(752,68){\makebox(0,0){}}
\thicklines \path(930,113)(930,133)
\thicklines \path(930,877)(930,857)
\put(930,68){\makebox(0,0){80}}
\thicklines \path(1107,113)(1107,133)
\thicklines \path(1107,877)(1107,857)
\put(1107,68){\makebox(0,0){}}
\thicklines \path(1285,113)(1285,133)
\thicklines \path(1285,877)(1285,857)
\put(1285,68){\makebox(0,0){120}}
\thicklines \path(1462,113)(1462,133)
\thicklines \path(1462,877)(1462,857)
\put(1462,68){\makebox(0,0){}}
\thicklines \path(1639,113)(1639,133)
\thicklines \path(1639,877)(1639,857)
\put(1639,68){\makebox(0,0){160}}
\thicklines \path(220,113)(1736,113)(1736,877)(220,877)(220,113)
\put(80,750){\makebox(0,0)[l]{\shortstack{$\langle x_*^2 \rangle$}}}
\put(978,0){\makebox(0,0){$t^*$}}
%\put(486,801){\makebox(0,0){$\star$}}
%\put(220,113){\makebox(0,0){$\star$}}
\put(237,113){\makebox(0,0){$\star$}}
\put(254,114){\makebox(0,0){$\star$}}
\put(271,115){\makebox(0,0){$\star$}}
\put(288,117){\makebox(0,0){$\star$}}
\put(305,121){\makebox(0,0){$\star$}}
\put(322,125){\makebox(0,0){$\star$}}
\put(339,131){\makebox(0,0){$\star$}}
\put(356,139){\makebox(0,0){$\star$}}
\put(373,149){\makebox(0,0){$\star$}}
\put(390,159){\makebox(0,0){$\star$}}
\put(407,171){\makebox(0,0){$\star$}}
\put(424,184){\makebox(0,0){$\star$}}
\put(441,198){\makebox(0,0){$\star$}}
\put(458,213){\makebox(0,0){$\star$}}
\put(476,227){\makebox(0,0){$\star$}}
\put(493,242){\makebox(0,0){$\star$}}
\put(510,255){\makebox(0,0){$\star$}}
\put(527,270){\makebox(0,0){$\star$}}
\put(544,284){\makebox(0,0){$\star$}}
\put(561,300){\makebox(0,0){$\star$}}
\put(578,315){\makebox(0,0){$\star$}}
\put(595,329){\makebox(0,0){$\star$}}
\put(612,342){\makebox(0,0){$\star$}}
\put(629,354){\makebox(0,0){$\star$}}
\put(646,368){\makebox(0,0){$\star$}}
\put(663,382){\makebox(0,0){$\star$}}
\put(680,397){\makebox(0,0){$\star$}}
\put(697,413){\makebox(0,0){$\star$}}
\put(714,425){\makebox(0,0){$\star$}}
\put(731,439){\makebox(0,0){$\star$}}
\put(748,454){\makebox(0,0){$\star$}}
\put(765,472){\makebox(0,0){$\star$}}
\put(782,482){\makebox(0,0){$\star$}}
\put(799,494){\makebox(0,0){$\star$}}
\put(816,509){\makebox(0,0){$\star$}}
\put(833,529){\makebox(0,0){$\star$}}
\put(850,546){\makebox(0,0){$\star$}}
\put(867,564){\makebox(0,0){$\star$}}
\put(884,578){\makebox(0,0){$\star$}}
\put(901,591){\makebox(0,0){$\star$}}
\put(918,606){\makebox(0,0){$\star$}}
\put(935,616){\makebox(0,0){$\star$}}
\put(952,628){\makebox(0,0){$\star$}}
\put(969,636){\makebox(0,0){$\star$}}
\put(987,641){\makebox(0,0){$\star$}}
\put(1004,641){\makebox(0,0){$\star$}}
\put(1021,647){\makebox(0,0){$\star$}}
\put(1038,643){\makebox(0,0){$\star$}}
\put(1055,648){\makebox(0,0){$\star$}}
\put(1072,645){\makebox(0,0){$\star$}}
\put(1089,647){\makebox(0,0){$\star$}}
\put(1106,649){\makebox(0,0){$\star$}}
\put(1123,648){\makebox(0,0){$\star$}}
\put(1140,651){\makebox(0,0){$\star$}}
\put(1157,650){\makebox(0,0){$\star$}}
\put(1174,650){\makebox(0,0){$\star$}}
\put(1191,655){\makebox(0,0){$\star$}}
\put(1208,654){\makebox(0,0){$\star$}}
\put(1225,656){\makebox(0,0){$\star$}}
\put(1242,663){\makebox(0,0){$\star$}}
\put(1259,662){\makebox(0,0){$\star$}}
\put(1276,667){\makebox(0,0){$\star$}}
\put(1293,672){\makebox(0,0){$\star$}}
\put(1310,676){\makebox(0,0){$\star$}}
\put(1327,684){\makebox(0,0){$\star$}}
\put(1344,683){\makebox(0,0){$\star$}}
\put(1361,685){\makebox(0,0){$\star$}}
\put(1378,682){\makebox(0,0){$\star$}}
\put(1395,685){\makebox(0,0){$\star$}}
\put(1412,683){\makebox(0,0){$\star$}}
\put(1429,684){\makebox(0,0){$\star$}}
\put(1446,687){\makebox(0,0){$\star$}}
\put(1463,690){\makebox(0,0){$\star$}}
\put(1480,695){\makebox(0,0){$\star$}}
\put(1498,708){\makebox(0,0){$\star$}}
\put(1515,722){\makebox(0,0){$\star$}}
\put(1532,727){\makebox(0,0){$\star$}}
\put(1549,732){\makebox(0,0){$\star$}}
\put(1566,740){\makebox(0,0){$\star$}}
\put(1583,741){\makebox(0,0){$\star$}}
\put(1600,746){\makebox(0,0){$\star$}}
\put(1617,751){\makebox(0,0){$\star$}}
\put(1634,751){\makebox(0,0){$\star$}}
\put(1651,750){\makebox(0,0){$\star$}}
\put(1668,754){\makebox(0,0){$\star$}}
\put(1685,759){\makebox(0,0){$\star$}}
\put(1702,760){\makebox(0,0){$\star$}}
\put(1719,762){\makebox(0,0){$\star$}}
\put(1736,774){\makebox(0,0){$\star$}}
%\thicklines \path(340,113)(343,115)(358,128)(373,141)(388,154)(404,167)(419,180)(434,193)(450,206)
%\thicklines \path(450,206)(465,219)(480,232)(496,245)(511,258)(526,270)(542,283)(557,296)(572,309)
%\thicklines \path(572,309)(588,322)(603,335)(618,348)(633,361)(649,374)(664,387)(679,400)(695,413)
%\thicklines \path(695,413)(710,426)(725,439)(741,452)(756,465)(771,478)(787,491)(802,504)(817,517)
%\thicklines \path(817,517)(833,530)(848,543)(863,556)(878,569)(894,582)(909,595)(924,608)(940,621)
%\thicklines \path(940,621)(955,634)(970,647)(986,659)(1001,672)(1016,685)(1032,698)(1047,711)(1062,724)
%\thicklines \path(1062,724)(1078,737)(1093,750)(1108,763)(1123,776)(1139,789)(1154,802)(1169,815)(1185,828)
%\thicklines \path(1185,828)(1200,841)(1215,854)(1231,867)(1243,877)
\thinlines \path(340,113)(1243,877)

%\put(442,756){\makebox(0,0)[r]{$< x^2 >$}}
%\put(486,756){\circle{18}}
\put(237,113){\circle{18}}
\put(254,113){\circle{18}}
\put(271,113){\circle{18}}
\put(288,114){\circle{18}}
\put(305,115){\circle{18}}
\put(322,116){\circle{18}}
\put(339,118){\circle{18}}
\put(356,120){\circle{18}}
\put(373,123){\circle{18}}
\put(390,126){\circle{18}}
\put(407,129){\circle{18}}
\put(424,133){\circle{18}}
\put(441,137){\circle{18}}
\put(458,141){\circle{18}}
\put(476,146){\circle{18}}
\put(493,152){\circle{18}}
\put(510,158){\circle{18}}
\put(527,164){\circle{18}}
\put(544,171){\circle{18}}
\put(561,177){\circle{18}}
\put(578,183){\circle{18}}
\put(595,190){\circle{18}}
\put(612,196){\circle{18}}
\put(629,203){\circle{18}}
\put(646,210){\circle{18}}
\put(663,217){\circle{18}}
\put(680,223){\circle{18}}
\put(697,230){\circle{18}}
\put(714,238){\circle{18}}
\put(731,245){\circle{18}}
\put(748,253){\circle{18}}
\put(765,260){\circle{18}}
\put(782,269){\circle{18}}
\put(799,277){\circle{18}}
\put(816,285){\circle{18}}
\put(833,293){\circle{18}}
\put(850,299){\circle{18}}
\put(867,307){\circle{18}}
\put(884,314){\circle{18}}
\put(901,321){\circle{18}}
\put(918,329){\circle{18}}
\put(935,337){\circle{18}}
\put(952,346){\circle{18}}
\put(969,353){\circle{18}}
\put(987,359){\circle{18}}
\put(1004,365){\circle{18}}
\put(1021,371){\circle{18}}
\put(1038,375){\circle{18}}
\put(1055,379){\circle{18}}
\put(1072,381){\circle{18}}
\put(1089,383){\circle{18}}
\put(1106,385){\circle{18}}
\put(1123,387){\circle{18}}
\put(1140,387){\circle{18}}
\put(1157,387){\circle{18}}
\put(1174,388){\circle{18}}
\put(1191,389){\circle{18}}
\put(1208,389){\circle{18}}
\put(1225,391){\circle{18}}
\put(1242,391){\circle{18}}
\put(1259,389){\circle{18}}
\put(1276,392){\circle{18}}
\put(1293,392){\circle{18}}
\put(1310,394){\circle{18}}
\put(1327,398){\circle{18}}
\put(1344,403){\circle{18}}
\put(1361,406){\circle{18}}
\put(1378,410){\circle{18}}
\put(1395,416){\circle{18}}
\put(1412,423){\circle{18}}
\put(1429,425){\circle{18}}
\put(1446,431){\circle{18}}
\put(1463,433){\circle{18}}
\put(1480,437){\circle{18}}
\put(1498,442){\circle{18}}
\put(1515,448){\circle{18}}
\put(1532,450){\circle{18}}
\put(1549,451){\circle{18}}
\put(1566,456){\circle{18}}
\put(1583,460){\circle{18}}
\put(1600,465){\circle{18}}
\put(1617,470){\circle{18}}
\put(1634,473){\circle{18}}
\put(1651,478){\circle{18}}
\put(1668,480){\circle{18}}
\put(1685,484){\circle{18}}
\put(1702,489){\circle{18}}
\put(1719,490){\circle{18}}
\put(1736,495){\circle{18}}
%\thinlines \path(415,113)(419,115)(434,121)(450,128)(465,134)(480,141)(496,148)(511,154)(526,161)
%\thinlines \path(526,161)(542,167)(557,174)(572,181)(588,187)(603,194)(618,200)(633,207)(649,214)
%\thinlines \path(649,214)(664,220)(679,227)(695,233)(710,240)(725,247)(741,253)(756,260)(771,266)
%\thinlines \path(771,266)(787,273)(802,280)(817,286)(833,293)(848,299)(863,306)(878,312)(894,319)
%\thinlines \path(894,319)(909,326)(924,332)(940,339)(955,345)(970,352)(986,359)(1001,365)(1016,372)
%\thinlines \path(1016,372)(1032,378)(1047,385)(1062,392)(1078,398)(1093,405)(1108,411)(1123,418)(1139,425)
%\thinlines \path(1139,425)(1154,431)(1169,438)(1185,444)(1200,451)(1215,458)(1231,464)(1246,471)(1261,477)
%\thinlines \path(1261,477)(1277,484)(1292,491)(1307,497)(1323,504)(1338,510)(1353,517)(1368,523)(1384,530)
%\thinlines \path(1384,530)(1399,537)(1414,543)(1430,550)(1445,556)(1460,563)(1476,570)(1491,576)(1506,583)
%\thinlines \path(1506,583)(1522,589)(1537,596)(1552,603)(1568,609)(1583,616)(1598,622)(1613,629)(1629,636)
%\thinlines \path(1629,636)(1644,642)(1659,649)(1675,655)(1690,662)(1705,669)(1721,675)(1736,682)
\thinlines \path(415,113)(1736,682)

\end{picture}



==> sed_new1b <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,304)(240,304)
\thicklines \path(985,304)(965,304)
\put(198,304){\makebox(0,0)[r]{}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{10}}
\thicklines \path(220,686)(240,686)
\thicklines \path(985,686)(965,686)
\put(198,686){\makebox(0,0)[r]{}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{20}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0.0}}
\thicklines \path(310,113)(310,133)
\thicklines \path(310,877)(310,857)
\put(310,68){\makebox(0,0){}}
\thicklines \path(400,113)(400,133)
\thicklines \path(400,877)(400,857)
\put(400,68){\makebox(0,0){0.1}}
\thicklines \path(490,113)(490,133)
\thicklines \path(490,877)(490,857)
\put(490,68){\makebox(0,0){}}
\thicklines \path(580,113)(580,133)
\thicklines \path(580,877)(580,857)
\put(580,68){\makebox(0,0){0.2}}
\thicklines \path(670,113)(670,133)
\thicklines \path(670,877)(670,857)
\put(670,68){\makebox(0,0){}}
\thicklines \path(760,113)(760,133)
\thicklines \path(760,877)(760,857)
\put(760,68){\makebox(0,0){0.3}}
\thicklines \path(850,113)(850,133)
\thicklines \path(850,877)(850,857)
\put(850,68){\makebox(0,0){}}
\thicklines \path(940,113)(940,133)
\thicklines \path(940,877)(940,857)
\put(940,68){\makebox(0,0){0.4}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(80,686){\makebox(0,0)[l]{\shortstack{$D^*$}}}
\put(602,0){\makebox(0,0){$\Phi$}}
\put(895,801){\makebox(0,0){\bf (a)}}
%\put(310,820){\makebox(0,0)[r]{$D_y^*$}}
%\put(354,820){\circle{18}}
\put(255,461){\circle{18}}
\put(291,532){\circle{18}}
\put(326,649){\circle{18}}
\put(361,737){\circle{18}}
\put(431,761){\circle{18}}
\put(503,688){\circle{18}}
\put(573,720){\circle{18}}
\put(643,640){\circle{18}}
\put(713,573){\circle{18}}
\put(785,510){\circle{18}}
\put(855,364){\circle{18}}
\put(927,311){\circle{18}}
%\thinlines \path(332,820)(398,820)
%\thinlines \path(332,830)(332,810)
%\thinlines \path(398,830)(398,810)
\thinlines \path(255,442)(255,481)
\thinlines \path(245,442)(265,442)
\thinlines \path(245,481)(265,481)
\thinlines \path(291,532)(291,532)
\thinlines \path(281,532)(301,532)
\thinlines \path(281,532)(301,532)
\thinlines \path(326,595)(326,704)
\thinlines \path(316,595)(336,595)
\thinlines \path(316,704)(336,704)
\thinlines \path(361,737)(361,737)
\thinlines \path(351,737)(371,737)
\thinlines \path(351,737)(371,737)
\thinlines \path(431,687)(431,835)
\thinlines \path(421,687)(441,687)
\thinlines \path(421,835)(441,835)
\thinlines \path(503,570)(503,806)
\thinlines \path(493,570)(513,570)
\thinlines \path(493,806)(513,806)
\thinlines \path(573,720)(573,720)
\thinlines \path(563,720)(583,720)
\thinlines \path(563,720)(583,720)
\thinlines \path(643,640)(643,640)
\thinlines \path(633,640)(653,640)
\thinlines \path(633,640)(653,640)
\thinlines \path(713,528)(713,618)
\thinlines \path(703,528)(723,528)
\thinlines \path(703,618)(723,618)
\thinlines \path(785,408)(785,613)
\thinlines \path(775,408)(795,408)
\thinlines \path(775,613)(795,613)
\thinlines \path(855,364)(855,364)
\thinlines \path(845,364)(865,364)
\thinlines \path(845,364)(865,364)
\thinlines \path(927,258)(927,363)
\thinlines \path(917,258)(937,258)
\thinlines \path(917,363)(937,363)
%\put(310,775){\makebox(0,0)[r]{$D_x^*$}}
%\thinlines \path(332,775)(398,775)
\thinlines \path(255,172)(255,172)(291,203)(326,229)(361,261)(431,280)(503,279)(573,300)(643,266)
\thinlines \path(643,266)(713,266)(785,245)(855,227)(927,192)
%\put(354,775){\makebox(0,0){$\star$}}
\put(255,172){\makebox(0,0){$\star$}}
\put(291,203){\makebox(0,0){$\star$}}
\put(326,229){\makebox(0,0){$\star$}}
\put(361,261){\makebox(0,0){$\star$}}
\put(431,280){\makebox(0,0){$\star$}}
\put(503,279){\makebox(0,0){$\star$}}
\put(573,300){\makebox(0,0){$\star$}}
\put(643,266){\makebox(0,0){$\star$}}
\put(713,266){\makebox(0,0){$\star$}}
\put(785,245){\makebox(0,0){$\star$}}
\put(855,227){\makebox(0,0){$\star$}}
\put(927,192){\makebox(0,0){$\star$}}
\thinlines \path(255,461)(255,461)(291,532)(326,649)(361,737)(431,761)(503,688)(573,720)(643,640)
\thinlines \path(643,640)(713,573)(785,510)(855,364)(927,311)
\end{picture}



==> sed_new1c <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,222)(240,222)
\thicklines \path(985,222)(965,222)
\put(198,222){\makebox(0,0)[r]{}}
\thicklines \path(220,331)(240,331)
\thicklines \path(985,331)(965,331)
\put(198,331){\makebox(0,0)[r]{2}}
\thicklines \path(220,440)(240,440)
\thicklines \path(985,440)(965,440)
\put(198,440){\makebox(0,0)[r]{}}
\thicklines \path(220,550)(240,550)
\thicklines \path(985,550)(965,550)
\put(198,550){\makebox(0,0)[r]{4}}
\thicklines \path(220,659)(240,659)
\thicklines \path(985,659)(965,659)
\put(198,659){\makebox(0,0)[r]{}}
\thicklines \path(220,768)(240,768)
\thicklines \path(985,768)(965,768)
\put(198,768){\makebox(0,0)[r]{6}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0.0}}
\thicklines \path(310,113)(310,133)
\thicklines \path(310,877)(310,857)
\put(310,68){\makebox(0,0){}}
\thicklines \path(400,113)(400,133)
\thicklines \path(400,877)(400,857)
\put(400,68){\makebox(0,0){0.1}}
\thicklines \path(490,113)(490,133)
\thicklines \path(490,877)(490,857)
\put(490,68){\makebox(0,0){}}
\thicklines \path(580,113)(580,133)
\thicklines \path(580,877)(580,857)
\put(580,68){\makebox(0,0){0.2}}
\thicklines \path(670,113)(670,133)
\thicklines \path(670,877)(670,857)
\put(670,68){\makebox(0,0){}}
\thicklines \path(760,113)(760,133)
\thicklines \path(760,877)(760,857)
\put(760,68){\makebox(0,0){0.3}}
\thicklines \path(850,113)(850,133)
\thicklines \path(850,877)(850,857)
\put(850,68){\makebox(0,0){}}
\thicklines \path(940,113)(940,133)
\thicklines \path(940,877)(940,857)
\put(940,68){\makebox(0,0){0.4}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(80,659){\makebox(0,0)[l]{\shortstack{\Large $\frac{D_y^*}{D_x^*}$}}}
\put(602,0){\makebox(0,0){$\Phi$}}
\put(895,801){\makebox(0,0){\bf (b)}}
\thinlines \path(255,763)(255,763)(291,619)(326,619)(361,573)(431,536)(503,491)(573,467)(643,489)
\thinlines \path(643,489)(713,440)(785,441)(855,353)(927,385)
\put(255,763){\circle{18}}
\put(291,619){\circle{18}}
\put(326,619){\circle{18}}
\put(361,573){\circle{18}}
\put(431,536){\circle{18}}
\put(503,491){\circle{18}}
\put(573,467){\circle{18}}
\put(643,489){\circle{18}}
\put(713,440){\circle{18}}
\put(785,441){\circle{18}}
\put(855,353){\circle{18}}
\put(927,385){\circle{18}}
\put(310,671){\makebox(0,0){$+$}}
\put(400,812){\makebox(0,0){$+$}}
\put(490,623){\makebox(0,0){$+$}}
\put(580,681){\makebox(0,0){$+$}}
\put(670,518){\makebox(0,0){$+$}}
\put(760,550){\makebox(0,0){$+$}}
\put(850,529){\makebox(0,0){$+$}}
\put(940,522){\makebox(0,0){$+$}}
\end{picture}



==> sed_new3a <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{0.0}}
\thicklines \path(220,204)(240,204)
\thicklines \path(985,204)(965,204)
\put(198,204){\makebox(0,0)[r]{}}
\thicklines \path(220,295)(240,295)
\thicklines \path(985,295)(965,295)
\put(198,295){\makebox(0,0)[r]{0.25}}
\thicklines \path(220,386)(240,386)
\thicklines \path(985,386)(965,386)
\put(198,386){\makebox(0,0)[r]{}}
\thicklines \path(220,477)(240,477)
\thicklines \path(985,477)(965,477)
\put(198,477){\makebox(0,0)[r]{0.5}}
\thicklines \path(220,568)(240,568)
\thicklines \path(985,568)(965,568)
\put(198,568){\makebox(0,0)[r]{}}
\thicklines \path(220,659)(240,659)
\thicklines \path(985,659)(965,659)
\put(198,659){\makebox(0,0)[r]{0.75}}
\thicklines \path(220,750)(240,750)
\thicklines \path(985,750)(965,750)
\put(198,750){\makebox(0,0)[r]{}}
\thicklines \path(220,841)(240,841)
\thicklines \path(985,841)(965,841)
\put(198,841){\makebox(0,0)[r]{1.0}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0.0}}
\thicklines \path(310,113)(310,133)
\thicklines \path(310,877)(310,857)
\put(310,68){\makebox(0,0){}}
\thicklines \path(400,113)(400,133)
\thicklines \path(400,877)(400,857)
\put(400,68){\makebox(0,0){0.1}}
\thicklines \path(490,113)(490,133)
\thicklines \path(490,877)(490,857)
\put(490,68){\makebox(0,0){}}
\thicklines \path(580,113)(580,133)
\thicklines \path(580,877)(580,857)
\put(580,68){\makebox(0,0){0.2}}
\thicklines \path(670,113)(670,133)
\thicklines \path(670,877)(670,857)
\put(670,68){\makebox(0,0){}}
\thicklines \path(760,113)(760,133)
\thicklines \path(760,877)(760,857)
\put(760,68){\makebox(0,0){0.3}}
\thicklines \path(850,113)(850,133)
\thicklines \path(850,877)(850,857)
\put(850,68){\makebox(0,0){}}
\thicklines \path(940,113)(940,133)
\thicklines \path(940,877)(940,857)
\put(940,68){\makebox(0,0){0.4}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(80,750){\makebox(0,0)[l]{\shortstack{\Large $\frac{\langle V \rangle}{V_S}$}}}
\put(602,0){\makebox(0,0){$\Phi$}}
\put(895,801){\makebox(0,0){\bf (a)}}
\put(255,783){\circle{18}}
\put(291,724){\circle{18}}
\put(326,677){\circle{18}}
\put(361,650){\circle{18}}
\put(431,605){\circle{18}}
\put(503,564){\circle{18}}
\put(573,541){\circle{18}}
\put(643,504){\circle{18}}
\put(713,478){\circle{18}}
\put(785,459){\circle{18}}
\put(855,429){\circle{18}}
\put(927,408){\circle{18}}
%\put(445,249){\makebox(0,0)[r]{$(1-\Phi)^{3}$}}
%\thinlines \path(467,249)(533,249)
\thinlines \path(220,841)(220,841)(228,831)(235,822)(243,813)(251,804)(259,795)(266,786)(274,777)
\thinlines \path(274,777)(282,768)(290,759)(297,751)(305,742)(313,734)(320,725)(328,717)(336,709)
\thinlines \path(336,709)(344,701)(351,693)(359,685)(367,677)(375,669)(382,661)(390,653)(398,646)
\thinlines \path(398,646)(405,638)(413,631)(421,623)(429,616)(436,609)(444,601)(452,594)(460,587)
\thinlines \path(460,587)(467,580)(475,573)(483,566)(490,559)(498,553)(506,546)(514,539)(521,533)
\thinlines \path(521,533)(529,526)(537,520)(545,514)(552,507)(560,501)(568,495)(575,489)(583,483)
\thinlines \path(583,483)(591,477)(599,471)(606,465)(614,460)(622,454)(630,448)(637,443)(645,437)
\thinlines \path(645,437)(653,432)(660,427)(668,421)(676,416)(684,411)(691,406)(699,401)(707,396)
\thinlines \path(707,396)(715,391)(722,386)(730,381)(738,376)(745,371)(753,367)(761,362)(769,357)
\thinlines \path(769,357)(776,353)(784,349)(792,344)(800,340)(807,336)(815,331)(823,327)(830,323)
\thinlines \path(830,323)(838,319)(846,315)(854,311)(861,307)(869,303)(877,299)(885,296)(892,292)
\thinlines \path(892,292)(900,288)(908,285)(915,281)(923,278)(931,274)(939,271)(946,267)(954,264)
\thinlines \path(954,264)(962,261)(970,258)(977,254)(985,251)
\put(255,820){\makebox(0,0){$\star$}}
\put(291,730){\makebox(0,0){$\star$}}
\put(326,724){\makebox(0,0){$\star$}}
\put(361,686){\makebox(0,0){$\star$}}
\put(432,637){\makebox(0,0){$\star$}}
\put(503,564){\makebox(0,0){$\star$}}
\put(573,531){\makebox(0,0){$\star$}}
\put(644,502){\makebox(0,0){$\star$}}
\put(715,446){\makebox(0,0){$\star$}}
\put(786,415){\makebox(0,0){$\star$}}
\put(856,387){\makebox(0,0){$\star$}}
\put(927,364){\makebox(0,0){$\star$}}
\end{picture}



==> sed_new3d <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{0.0}}
\thicklines \path(220,304)(240,304)
\thicklines \path(985,304)(965,304)
\put(198,304){\makebox(0,0)[r]{}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{0.5}}
\thicklines \path(220,686)(240,686)
\thicklines \path(985,686)(965,686)
\put(198,686){\makebox(0,0)[r]{}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{1.0}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(329,113)(329,133)
\thicklines \path(329,877)(329,857)
\put(329,68){\makebox(0,0){}}
\thicklines \path(439,113)(439,133)
\thicklines \path(439,877)(439,857)
\put(439,68){\makebox(0,0){1}}
\thicklines \path(548,113)(548,133)
\thicklines \path(548,877)(548,857)
\put(548,68){\makebox(0,0){}}
\thicklines \path(657,113)(657,133)
\thicklines \path(657,877)(657,857)
\put(657,68){\makebox(0,0){2}}
\thicklines \path(766,113)(766,133)
\thicklines \path(766,877)(766,857)
\put(766,68){\makebox(0,0){}}
\thicklines \path(876,113)(876,133)
\thicklines \path(876,877)(876,857)
\put(876,68){\makebox(0,0){3}}
\thicklines \path(985,113)(985,133)
\thicklines \path(985,877)(985,857)
\put(985,68){\makebox(0,0){}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(80,686){\makebox(0,0)[l]{\shortstack{\Large $\frac{\langle V \rangle}{V_S}$}}}
\put(602,0){\makebox(0,0){\Large $\frac{\Delta x}{\bar{r}}$}}
\put(895,801){\makebox(0,0){\bf (b)}}
\thinlines \path(948,721)(948,721)(766,677)(657,693)(585,689)(493,715)
\thinlines \path(948,614)(948,614)(766,587)(657,575)(585,574)(493,587)
\thinlines \path(948,578)(948,578)(766,523)(657,508)(585,509)(493,521)
\thinlines \path(948,524)(948,524)(766,477)(657,445)(585,430)(493,431)
\thinlines \path(948,481)(948,481)(766,422)(657,392)(585,378)(493,376)
\put(948,721){\circle{18}}
\put(766,677){\circle{18}}
\put(657,693){\circle{18}}
\put(585,689){\circle{18}}
\put(493,715){\circle{18}}
\put(948,614){\circle{18}}
\put(766,587){\circle{18}}
\put(657,575){\circle{18}}
\put(585,574){\circle{18}}
\put(493,587){\circle{18}}
\put(948,578){\circle{18}}
\put(766,523){\circle{18}}
\put(657,508){\circle{18}}
\put(585,509){\circle{18}}
\put(493,521){\circle{18}}
\put(948,524){\circle{18}}
\put(766,477){\circle{18}}
\put(657,445){\circle{18}}
\put(585,430){\circle{18}}
\put(493,431){\circle{18}}
\put(948,481){\circle{18}}
\put(766,422){\circle{18}}
\put(657,392){\circle{18}}
\put(585,378){\circle{18}}
\put(493,376){\circle{18}}
\end{picture}



==> sed_new4a <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(985,113)
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{0.0}}
\thicklines \path(220,304)(240,304)
\thicklines \path(985,304)(965,304)
\put(198,304){\makebox(0,0)[r]{}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{0.5}}
\thicklines \path(220,686)(240,686)
\thicklines \path(985,686)(965,686)
\put(198,686){\makebox(0,0)[r]{}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{1.0}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0.0}}
\thicklines \path(310,113)(310,133)
\thicklines \path(310,877)(310,857)
\put(310,68){\makebox(0,0){}}
\thicklines \path(400,113)(400,133)
\thicklines \path(400,877)(400,857)
\put(400,68){\makebox(0,0){0.1}}
\thicklines \path(490,113)(490,133)
\thicklines \path(490,877)(490,857)
\put(490,68){\makebox(0,0){}}
\thicklines \path(580,113)(580,133)
\thicklines \path(580,877)(580,857)
\put(580,68){\makebox(0,0){0.2}}
\thicklines \path(670,113)(670,133)
\thicklines \path(670,877)(670,857)
\put(670,68){\makebox(0,0){}}
\thicklines \path(760,113)(760,133)
\thicklines \path(760,877)(760,857)
\put(760,68){\makebox(0,0){0.3}}
\thicklines \path(850,113)(850,133)
\thicklines \path(850,877)(850,857)
\put(850,68){\makebox(0,0){}}
\thicklines \path(940,113)(940,133)
\thicklines \path(940,877)(940,857)
\put(940,68){\makebox(0,0){0.4}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(80,686){\makebox(0,0)[l]{\shortstack{$\Delta v_y^*$}}}
\put(602,0){\makebox(0,0){$\Phi$}}
\put(895,801){\makebox(0,0){\bf (a)}}
\put(255,435){\circle{18}}
\put(291,533){\circle{18}}
\put(326,538){\circle{18}}
\put(361,635){\circle{18}}
\put(431,668){\circle{18}}
\put(503,632){\circle{18}}
\put(573,706){\circle{18}}
\put(643,675){\circle{18}}
\put(713,624){\circle{18}}
\put(785,623){\circle{18}}
\put(855,542){\circle{18}}
\put(927,448){\circle{18}}
\thinlines \path(255,384)(255,487)
\thinlines \path(245,384)(265,384)
\thinlines \path(245,487)(265,487)
\thinlines \path(291,533)(291,533)
\thinlines \path(281,533)(301,533)
\thinlines \path(281,533)(301,533)
\thinlines \path(326,519)(326,557)
\thinlines \path(316,519)(336,519)
\thinlines \path(316,557)(336,557)
\thinlines \path(361,635)(361,635)
\thinlines \path(351,635)(371,635)
\thinlines \path(351,635)(371,635)
\thinlines \path(431,639)(431,696)
\thinlines \path(421,639)(441,639)
\thinlines \path(421,696)(441,696)
\thinlines \path(503,584)(503,680)
\thinlines \path(493,584)(513,584)
\thinlines \path(493,680)(513,680)
\thinlines \path(573,706)(573,706)
\thinlines \path(563,706)(583,706)
\thinlines \path(563,706)(583,706)
\thinlines \path(643,675)(643,675)
\thinlines \path(633,675)(653,675)
\thinlines \path(633,675)(653,675)
\thinlines \path(713,608)(713,640)
\thinlines \path(703,608)(723,608)
\thinlines \path(703,640)(723,640)
\thinlines \path(785,589)(785,658)
\thinlines \path(775,589)(795,589)
\thinlines \path(775,658)(795,658)
\thinlines \path(855,542)(855,542)
\thinlines \path(845,542)(865,542)
\thinlines \path(845,542)(865,542)
\thinlines \path(927,422)(927,474)
\thinlines \path(917,422)(937,422)
\thinlines \path(917,474)(937,474)
\thinlines \path(255,435)(255,435)(291,533)(326,538)(361,635)(431,668)(503,632)(573,706)(643,675)
\thinlines \path(643,675)(713,624)(785,623)(855,542)(927,448)
\put(524,633){\makebox(0,0){$\times$}}
\put(603,489){\makebox(0,0){$\times$}}
\put(686,393){\makebox(0,0){$\times$}}
\put(749,290){\makebox(0,0){$\times$}}
\put(852,220){\makebox(0,0){$\times$}}
\put(927,145){\makebox(0,0){$\times$}}
\thinlines \path(524,600)(524,665)
\thinlines \path(514,600)(534,600)
\thinlines \path(514,665)(534,665)
\thinlines \path(603,471)(603,507)
\thinlines \path(593,471)(613,471)
\thinlines \path(593,507)(613,507)
\thinlines \path(686,377)(686,409)
\thinlines \path(676,377)(696,377)
\thinlines \path(676,409)(696,409)
\thinlines \path(749,274)(749,307)
\thinlines \path(739,274)(759,274)
\thinlines \path(739,307)(759,307)
\thinlines \path(852,187)(852,252)
\thinlines \path(842,187)(862,187)
\thinlines \path(842,252)(862,252)
\thinlines \path(927,113)(927,177)
\thinlines \path(917,113)(937,113)
\thinlines \path(917,177)(937,177)
\put(310,587){\makebox(0,0){$+$}}
\put(400,633){\makebox(0,0){$+$}}
\put(490,579){\makebox(0,0){$+$}}
\put(580,449){\makebox(0,0){$+$}}
\put(670,411){\makebox(0,0){$+$}}
\put(760,335){\makebox(0,0){$+$}}
\put(850,258){\makebox(0,0){$+$}}
\put(940,182){\makebox(0,0){$+$}}
\end{picture}



==> sed_new4b <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1049,900)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(220,877)
\thicklines \path(220,113)(240,113)
\thicklines \path(985,113)(965,113)
\put(198,113){\makebox(0,0)[r]{}}
\thicklines \path(220,240)(240,240)
\thicklines \path(985,240)(965,240)
\put(198,240){\makebox(0,0)[r]{1.0}}
\thicklines \path(220,368)(240,368)
\thicklines \path(985,368)(965,368)
\put(198,368){\makebox(0,0)[r]{}}
\thicklines \path(220,495)(240,495)
\thicklines \path(985,495)(965,495)
\put(198,495){\makebox(0,0)[r]{1.5}}
\thicklines \path(220,622)(240,622)
\thicklines \path(985,622)(965,622)
\put(198,622){\makebox(0,0)[r]{}}
\thicklines \path(220,750)(240,750)
\thicklines \path(985,750)(965,750)
\put(198,750){\makebox(0,0)[r]{2.0}}
\thicklines \path(220,877)(240,877)
\thicklines \path(985,877)(965,877)
\put(198,877){\makebox(0,0)[r]{}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0.0}}
\thicklines \path(310,113)(310,133)
\thicklines \path(310,877)(310,857)
\put(310,68){\makebox(0,0){}}
\thicklines \path(400,113)(400,133)
\thicklines \path(400,877)(400,857)
\put(400,68){\makebox(0,0){0.1}}
\thicklines \path(490,113)(490,133)
\thicklines \path(490,877)(490,857)
\put(490,68){\makebox(0,0){}}
\thicklines \path(580,113)(580,133)
\thicklines \path(580,877)(580,857)
\put(580,68){\makebox(0,0){0.2}}
\thicklines \path(670,113)(670,133)
\thicklines \path(670,877)(670,857)
\put(670,68){\makebox(0,0){}}
\thicklines \path(760,113)(760,133)
\thicklines \path(760,877)(760,857)
\put(760,68){\makebox(0,0){0.3}}
\thicklines \path(850,113)(850,133)
\thicklines \path(850,877)(850,857)
\put(850,68){\makebox(0,0){}}
\thicklines \path(940,113)(940,133)
\thicklines \path(940,877)(940,857)
\put(940,68){\makebox(0,0){0.4}}
\thicklines \path(220,113)(985,113)(985,877)(220,877)(220,113)
\put(80,622){\makebox(0,0)[l]{\shortstack{\Large $\frac{\Delta v_y^*}{\Delta v_x^*}$}}}
\put(602,0){\makebox(0,0){$\Phi$}}
\put(895,801){\makebox(0,0){\bf (b)}}
\thinlines \path(255,415)(255,415)(291,382)(326,444)(361,429)(431,513)(503,435)(573,469)(643,408)
\thinlines \path(643,408)(713,404)(785,412)(855,425)(927,388)
\put(255,415){\circle{18}}
\put(291,382){\circle{18}}
\put(326,444){\circle{18}}
\put(361,429){\circle{18}}
\put(431,513){\circle{18}}
\put(503,435){\circle{18}}
\put(573,469){\circle{18}}
\put(643,408){\circle{18}}
\put(713,404){\circle{18}}
\put(785,412){\circle{18}}
\put(855,425){\circle{18}}
\put(927,388){\circle{18}}
\put(310,689){\makebox(0,0){$+$}}
\put(400,719){\makebox(0,0){$+$}}
\put(490,699){\makebox(0,0){$+$}}
\put(580,663){\makebox(0,0){$+$}}
\put(670,561){\makebox(0,0){$+$}}
\put(760,510){\makebox(0,0){$+$}}
\put(850,424){\makebox(0,0){$+$}}
\put(940,388){\makebox(0,0){$+$}}
\end{picture}



==> trace_1 <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,1323)(0,0)
\tenrm
%\thinlines \drawline[-50](220,113)(836,113)
%\thinlines \drawline[-50](220,113)(220,1300)
\thicklines \path(220,113)(240,113)
\thicklines \path(836,113)(816,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,311)(240,311)
\thicklines \path(836,311)(816,311)
%\put(198,311){\makebox(0,0)[r]{1}}
\thicklines \path(220,509)(240,509)
\thicklines \path(836,509)(816,509)
%\put(198,509){\makebox(0,0)[r]{2}}
\thicklines \path(220,707)(240,707)
\thicklines \path(836,707)(816,707)
\put(198,707){\makebox(0,0)[r]{100}}
\thicklines \path(220,904)(240,904)
\thicklines \path(836,904)(816,904)
%\put(198,904){\makebox(0,0)[r]{4}}
\thicklines \path(220,1102)(240,1102)
\thicklines \path(836,1102)(816,1102)
%\put(198,1102){\makebox(0,0)[r]{5}}
\thicklines \path(220,1300)(240,1300)
\thicklines \path(836,1300)(816,1300)
\put(198,1300){\makebox(0,0)[r]{200}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1300)(220,1280)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(323,113)(323,133)
\thicklines \path(323,1300)(323,1280)
%\put(323,68){\makebox(0,0){0.5}}
\thicklines \path(425,113)(425,133)
\thicklines \path(425,1300)(425,1280)
%\put(425,68){\makebox(0,0){1}}
\thicklines \path(528,113)(528,133)
\thicklines \path(528,1300)(528,1280)
\put(528,68){\makebox(0,0){50}}
\thicklines \path(631,113)(631,133)
\thicklines \path(631,1300)(631,1280)
%\put(631,68){\makebox(0,0){2}}
\thicklines \path(733,113)(733,133)
\thicklines \path(733,1300)(733,1280)
%\put(733,68){\makebox(0,0){2.5}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,1300)(836,1280)
\put(836,68){\makebox(0,0){100}}
\thicklines \path(220,113)(836,113)(836,1300)(220,1300)(220,113)
\put(80,1102){\makebox(0,0){\Large $\frac{y}{\bar{r}}$}}
\put(528,0){\makebox(0,0){$x/\bar{r}$}}
\put(733,1201){\makebox(0,0)[l]{\bf (a)}}
\thinlines \path(760,473)(760,473)(758,463)(754,453)(751,444)(750,433)(753,422)(759,418)(766,420)(775,430)(786,441)(798,452)(808,459)(815,461)(820,458)(821,453)(820,448)(816,445)(812,446)(808,450)(805,457)(802,464)(800,472)(798,478)(794,482)(789,483)(783,481)(776,476)(769,468)(763,461)(758,450)(752,439)(745,428)(738,411)(736,394)(742,378)(755,365)(771,358)(783,355)(795,354)(805,352)(815,350)(820,343)(824,334)(827,325)
\thicklines \path(521,1025)(521,1025)(522,1016)(525,1005)(530,991)(537,978)(545,961)(554,945)(563,926)(571,909)(578,891)(584,872)(586,853)(583,833)(576,813)(568,794)(558,776)(547,760)(535,745)(525,731)(518,719)(511,710)(505,703)(498,698)(489,696)(474,698)(458,704)(439,711)(422,713)(408,710)(394,702)(379,686)(366,660)(358,624)(359,580)(364,539)(364,507)(365,482)(368,465)(373,455)(380,448)(389,446)(399,448)(408,455)(415,463)
\Thicklines \path(501,176)(501,176)(498,171)(491,165)(483,162)(475,155)(468,146)(465,138)(463,130)(465,127)(464,127)(465,127)(466,127)(466,127)(467,127)(467,127)(467,127)(465,127)(465,127)(464,127)(462,127)(461,127)(460,127)(459,127)(458,127)(457,127)(457,127)(457,127)(458,127)(458,127)(459,127)(459,127)(459,127)(458,127)(458,127)(459,127)(459,127)(459,127)(459,127)(459,127)(459,127)(458,127)(459,127)(459,127)(459,127)
\thinlines \path(644,1024)(644,1024)(642,1019)(639,1012)(634,1001)(629,989)(625,975)(621,956)(622,933)(628,916)(636,906)(640,895)(644,880)(650,863)(661,848)(672,835)(679,822)(680,810)(678,801)(677,792)(675,782)(672,776)(672,771)(677,768)(686,765)(698,757)(711,746)(723,731)(730,711)(728,690)(719,673)(709,663)(701,661)(695,658)(690,654)(682,649)(674,646)(667,646)(660,645)(655,650)(652,655)(651,658)(647,656)(642,649)(637,637)
\thicklines \path(453,244)(453,244)(453,235)(453,228)(455,224)(458,223)(463,222)(467,221)(469,223)(469,228)(469,237)(469,247)(469,260)(470,273)(472,289)(473,306)(474,323)(471,338)(468,348)(467,355)(472,359)(481,359)(493,357)(507,352)(521,343)(534,330)(546,314)(558,296)(566,277)(572,259)(576,242)(579,225)(582,212)(586,202)(590,198)(594,193)(594,189)(595,189)(597,190)(598,189)(598,189)(598,189)(598,189)(598,190)(598,191)
\Thicklines \path(614,239)(614,239)(617,231)(624,217)(633,203)(643,186)(653,171)(659,156)(662,145)(663,138)(663,136)(664,137)(666,137)(668,137)(670,137)(669,137)(670,137)(670,137)(670,137)(670,137)(669,137)(667,137)(666,137)(665,137)(665,137)(665,137)(664,137)(664,137)(665,137)(666,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)(667,137)
\thinlines \path(379,457)(379,457)(376,449)(369,440)(360,433)(346,426)(333,422)(320,415)(310,409)(301,404)(293,399)(285,396)(278,390)(271,382)(267,373)(264,363)(264,354)(265,347)(267,337)(270,329)(271,321)(271,311)(270,302)(269,292)(267,283)(265,274)(265,266)(267,259)(272,251)(281,243)(291,231)(300,217)(305,204)(308,196)(311,189)(312,182)(313,181)(314,180)(314,180)(313,181)(313,181)(313,181)(313,181)(313,181)(313,181)
\thicklines \path(772,1129)(772,1129)(774,1120)(774,1105)(771,1090)(764,1078)(753,1068)(738,1061)(722,1058)(705,1057)(687,1058)(671,1060)(654,1063)(637,1062)(617,1056)(595,1045)(575,1030)(559,1009)(550,982)(546,954)(548,929)(555,911)(564,899)(574,894)(584,892)(594,893)(603,899)(610,904)(616,905)(621,902)(623,898)(624,892)(625,885)(624,878)(621,872)(617,867)(612,865)(604,864)(597,868)(594,873)(595,875)(599,876)(604,875)(610,872)(615,869)
\Thicklines \path(502,866)(502,866)(499,855)(493,837)(483,815)(472,795)(461,775)(452,755)(446,729)(446,699)(451,667)(463,637)(479,607)(496,575)(517,539)(540,504)(562,474)(583,446)(604,418)(624,390)(643,363)(663,340)(680,317)(692,296)(699,282)(705,272)(712,264)(716,256)(721,247)(725,238)(728,225)(729,211)(725,204)(723,199)(722,192)(723,190)(723,190)(723,190)(723,190)(723,190)(723,190)(723,190)(723,190)(724,190)(724,190)
\thinlines \path(292,1117)(292,1117)(293,1113)(294,1110)(296,1106)(297,1099)(296,1091)(293,1084)(291,1078)(290,1074)(288,1071)(287,1068)(286,1068)(288,1070)(291,1073)(297,1077)(303,1081)(306,1084)(308,1086)(309,1090)(309,1096)(309,1101)(311,1106)(310,1111)(305,1113)(297,1111)(288,1103)(281,1090)(276,1075)(272,1062)(268,1049)(265,1035)(262,1022)(261,1009)(260,997)(259,985)(259,973)(259,963)(259,954)(260,946)(261,939)(263,931)(265,924)(268,915)(272,905)
\thicklines \path(543,332)(543,332)(545,325)(551,318)(558,309)(566,295)(573,281)(580,266)(586,251)(590,238)(593,226)(594,216)(592,205)(587,194)(580,182)(570,170)(562,159)(560,153)(560,148)(559,148)(559,148)(560,147)(559,147)(558,147)(558,147)(558,147)(558,147)(558,147)(558,147)(559,147)(559,147)(560,147)(559,147)(559,147)(559,146)(559,146)(559,146)(559,147)(559,147)(559,147)(560,147)(559,147)(559,147)(560,147)(560,147)
\Thicklines \path(468,1155)(468,1155)(465,1147)(455,1137)(442,1126)(429,1116)(419,1104)(414,1089)(412,1073)(414,1052)(421,1025)(430,994)(437,957)(437,918)(426,883)(407,855)(385,834)(366,819)(349,806)(331,793)(313,779)(299,763)(289,741)(286,715)(288,684)(295,654)(304,625)(316,599)(327,575)(334,554)(334,529)(334,497)(343,461)(361,432)(382,411)(403,397)(423,387)(441,380)(456,372)(468,363)(481,350)(497,336)(516,322)(533,318)(545,314)
\thinlines \path(790,1134)(790,1134)(792,1125)(795,1113)(797,1102)(797,1092)(796,1084)(794,1078)(790,1072)(785,1067)(779,1066)(774,1064)(771,1063)(773,1058)(780,1053)(789,1048)(798,1038)(806,1027)(811,1011)(811,994)(807,977)(800,960)(791,943)(782,928)(773,913)(768,898)(766,883)(766,869)(765,854)(763,837)(760,814)(762,787)(772,764)(781,741)(787,720)(789,698)(786,676)(777,654)(762,635)(742,619)(723,603)(706,588)(694,573)(688,556)(687,536)
\thicklines \path(693,1018)(693,1018)(693,1013)(688,1008)(681,1005)(671,1004)(661,1003)(650,1001)(638,999)(627,994)(617,988)(611,981)(606,972)(604,960)(607,948)(612,940)(617,934)(619,930)(621,927)(624,925)(626,927)(627,936)(623,949)(614,963)(602,976)(589,988)(577,999)(568,1010)(563,1019)(563,1024)(566,1022)(570,1018)(575,1010)(581,1000)(587,990)(595,982)(605,975)(616,969)(626,962)(634,958)(639,952)(641,946)(641,940)(640,931)(639,921)
\Thicklines \path(581,1169)(581,1169)(581,1166)(577,1165)(567,1166)(554,1168)(537,1168)(518,1166)(498,1161)(479,1154)(462,1145)(448,1135)(438,1126)(432,1116)(428,1108)(425,1102)(424,1094)(426,1088)(431,1082)(436,1075)(441,1061)(443,1041)(444,1011)(445,977)(447,945)(452,920)(459,902)(466,894)(473,890)(478,891)(480,895)(481,898)(475,902)(467,902)(455,899)(445,890)(435,877)(427,862)(421,845)(418,829)(418,812)(421,794)(425,780)(428,768)(431,758)
\thinlines \path(321,1138)(321,1138)(321,1132)(322,1124)(322,1116)(321,1109)(319,1106)(318,1104)(318,1103)(319,1103)(321,1102)(326,1101)(332,1098)(338,1094)(346,1091)(353,1086)(359,1082)(366,1077)(372,1069)(382,1057)(393,1039)(404,1015)(406,985)(399,958)(392,938)(387,914)(383,889)(378,869)(371,848)(365,830)(360,812)(360,793)(364,777)(373,762)(382,743)(386,713)(383,675)(377,634)(372,590)(370,550)(366,518)(358,491)(350,466)(348,444)(351,427)
\thicklines \path(590,923)(590,923)(590,914)(591,903)(592,894)(592,884)(592,875)(593,865)(593,852)(592,837)(591,819)(592,800)(595,786)(599,775)(597,766)(593,763)(588,762)(581,765)(568,766)(553,767)(535,767)(515,768)(496,770)(480,771)(467,774)(458,779)(454,788)(453,796)(459,803)(469,808)(482,812)(493,812)(500,809)(503,804)(502,799)(498,796)(493,795)(489,797)(486,798)(485,798)(487,797)(489,797)(492,796)(494,792)(496,786)
\Thicklines \path(500,1086)(500,1086)(500,1080)(501,1074)(502,1065)(505,1056)(509,1044)(516,1030)(523,1017)(528,1004)(531,987)(534,965)(537,941)(544,915)(557,891)(573,870)(589,850)(602,833)(612,822)(622,817)(633,818)(644,817)(653,813)(659,805)(663,795)(665,784)(665,776)(663,768)(661,763)(660,759)(662,756)(665,757)(667,761)(669,770)(668,780)(666,789)(662,797)(657,805)(653,812)(647,816)(639,819)(631,818)(625,819)(622,819)(621,817)
\thinlines \path(797,488)(797,488)(796,483)(792,479)(788,476)(782,477)(776,477)(769,476)(764,472)(762,467)(765,462)(771,464)(778,470)(786,478)(796,483)(804,487)(809,486)(812,486)(812,487)(811,490)(809,495)(807,505)(806,514)(805,523)(805,530)(804,534)(801,535)(799,536)(795,538)(792,540)(789,540)(784,538)(777,535)(767,529)(757,516)(750,502)(741,486)(732,465)(733,441)(745,424)(759,418)(769,416)(775,414)(780,410)(783,399)
\thicklines \path(389,1055)(389,1055)(391,1049)(395,1047)(398,1045)(400,1043)(400,1041)(401,1038)(404,1032)(409,1019)(413,1002)(417,982)(419,960)(422,935)(419,905)(404,878)(386,861)(368,852)(350,850)(335,856)(322,864)(315,873)(311,880)(310,885)(311,889)(312,891)(310,892)(306,895)(301,897)(298,895)(298,887)(300,876)(302,864)(304,850)(304,835)(302,820)(299,805)(294,788)(289,773)(284,756)(279,738)(277,720)(278,702)(284,684)(294,669)
\Thicklines \path(648,157)(648,157)(648,147)(646,138)(645,135)(642,126)(642,126)(640,126)(639,126)(640,126)(639,126)(638,126)(633,126)(627,126)(623,126)(623,126)(625,126)(626,126)(626,126)(625,126)(624,126)(623,126)(622,126)(621,126)(621,126)(620,126)(620,126)(620,126)(620,126)(621,126)(622,126)(622,126)(623,126)(623,126)(623,126)(622,126)(622,126)(622,126)(622,126)(622,126)(622,126)(622,126)(622,126)(622,126)(622,126)
\thinlines \path(733,377)(733,377)(733,369)(733,359)(734,350)(734,343)(736,336)(740,333)(744,334)(747,336)(750,340)(752,344)(754,352)(750,359)(743,358)(740,349)(744,337)(750,328)(756,321)(762,313)(770,306)(779,300)(786,294)(793,290)(802,283)(809,270)(814,255)(818,237)(817,217)(810,203)(801,195)(795,191)(792,190)(791,190)(790,190)(791,190)(791,190)(792,190)(792,190)(792,190)(789,190)(786,191)(786,191)(786,191)(786,191)
\thicklines \path(607,289)(607,289)(606,278)(608,262)(613,244)(618,226)(624,208)(629,194)(633,184)(636,173)(637,162)(634,152)(630,147)(628,145)(627,142)(629,137)(631,137)(632,137)(632,137)(632,137)(631,137)(629,137)(628,137)(627,137)(627,137)(627,137)(626,137)(626,137)(627,137)(628,137)(628,137)(629,137)(629,137)(629,137)(629,137)(629,137)(629,137)(629,137)(628,137)(628,137)(629,137)(628,137)(629,137)(629,137)(629,137)
\Thicklines \path(581,1169)(581,1169)(581,1166)(577,1165)(567,1166)(554,1168)(537,1168)(518,1166)(498,1161)(479,1154)(462,1145)(448,1135)(438,1126)(432,1116)(428,1108)(425,1102)(424,1094)(426,1088)(431,1082)(436,1075)(441,1061)(443,1041)(444,1011)(445,977)(447,945)(452,920)(459,902)(466,894)(473,890)(478,891)(480,895)(481,898)(475,902)(467,902)(455,899)(445,890)(435,877)(427,862)(421,845)(418,829)(418,812)(421,794)(425,780)(428,768)(431,758)
\thinlines \path(642,532)(642,532)(640,525)(638,513)(637,500)(636,484)(635,465)(633,445)(631,427)(629,410)(629,394)(631,379)(634,363)(639,343)(645,324)(649,303)(650,281)(648,261)(645,245)(641,233)(636,223)(629,217)(622,213)(616,207)(613,204)(612,203)(612,201)(614,198)(617,191)(622,184)(628,178)(634,173)(637,170)(639,171)(641,171)(646,171)(646,171)(646,171)(646,170)(647,170)(647,170)(647,170)(648,171)(648,171)(648,170)
\end{picture}



==> trace_2 <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(900,1323)(-50,0)
\tenrm
%\thinlines \drawline[-50](220,707)(836,707)
%\thinlines \drawline[-50](528,113)(528,1300)
\thicklines \path(220,113)(240,113)
\thicklines \path(836,113)(816,113)
\put(198,113){\makebox(0,0)[r]{-100}}
\thicklines \path(220,311)(240,311)
\thicklines \path(836,311)(816,311)
%\put(198,311){\makebox(0,0)[r]{-2}}
\thicklines \path(220,509)(240,509)
\thicklines \path(836,509)(816,509)
%\put(198,509){\makebox(0,0)[r]{-1}}
\thicklines \path(220,707)(240,707)
\thicklines \path(836,707)(816,707)
\put(198,707){\makebox(0,0)[r]{0}}
\thicklines \path(220,904)(240,904)
\thicklines \path(836,904)(816,904)
%\put(198,904){\makebox(0,0)[r]{1}}
\thicklines \path(220,1102)(240,1102)
\thicklines \path(836,1102)(816,1102)
%\put(198,1102){\makebox(0,0)[r]{2}}
\thicklines \path(220,1300)(240,1300)
\thicklines \path(836,1300)(816,1300)
\put(198,1300){\makebox(0,0)[r]{100}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,1300)(220,1280)
\put(220,68){\makebox(0,0){-50}}
\thicklines \path(323,113)(323,133)
\thicklines \path(323,1300)(323,1280)
%\put(323,68){\makebox(0,0){-1}}
\thicklines \path(425,113)(425,133)
\thicklines \path(425,1300)(425,1280)
%\put(425,68){\makebox(0,0){-0.5}}
\thicklines \path(528,113)(528,133)
\thicklines \path(528,1300)(528,1280)
\put(528,68){\makebox(0,0){0}}
\thicklines \path(631,113)(631,133)
\thicklines \path(631,1300)(631,1280)
%\put(631,68){\makebox(0,0){0.5}}
\thicklines \path(733,113)(733,133)
\thicklines \path(733,1300)(733,1280)
%\put(733,68){\makebox(0,0){1}}
\thicklines \path(836,113)(836,133)
\thicklines \path(836,1300)(836,1280)
\put(836,68){\makebox(0,0){50}}
\thicklines \path(220,113)(836,113)(836,1300)(220,1300)(220,113)
\put(100,1102){\makebox(0,0){\Large $\frac{y-y_{\mbox{\tiny CM}}}{\bar{r}}$}}
\put(528,0){\makebox(0,0){$(x-x_{\mbox{\tiny CM}})/\bar{r}$}}
\put(733,1201){\makebox(0,0)[l]{\bf (b)}}
\thinlines \path(528,707)(528,707)(526,704)(522,702)(519,701)(518,699)(520,697)(526,701)(533,712)(542,730)(553,750)(565,769)(575,785)(581,795)(585,801)(586,805)(584,808)(581,813)(576,822)(572,834)(568,848)(566,862)(564,878)(561,891)(558,902)(553,911)(547,916)(541,919)(535,918)(529,917)(524,913)(518,909)(511,904)(504,894)(502,884)(507,874)(520,867)(535,867)(546,869)(558,874)(568,878)(577,881)(582,880)(585,876)(589,873)
\thicklines \path(528,707)(528,707)(528,704)(531,701)(536,696)(543,691)(551,683)(560,675)(569,665)(577,657)(584,646)(590,637)(591,627)(588,615)(580,604)(572,592)(561,583)(550,575)(538,568)(528,562)(520,558)(514,556)(508,556)(500,559)(492,564)(478,573)(462,586)(443,601)(427,610)(413,614)(399,613)(384,602)(371,583)(362,554)(363,517)(368,482)(367,456)(368,438)(370,427)(375,422)(381,421)(390,425)(400,433)(409,445)(415,458)
\Thicklines \path(528,707)(528,707)(525,708)(519,711)(510,716)(502,718)(495,718)(491,718)(490,719)(491,724)(490,732)(491,741)(492,749)(492,758)(492,766)(492,775)(491,783)(489,791)(488,799)(487,807)(485,815)(484,822)(483,830)(482,837)(481,844)(481,852)(481,859)(482,866)(483,873)(484,880)(484,886)(484,893)(484,900)(484,906)(483,913)(483,919)(483,926)(482,932)(482,938)(481,944)(481,949)(480,955)(480,961)(480,966)(480,971)
\thinlines \path(528,707)(528,707)(526,707)(522,709)(518,707)(512,703)(508,698)(505,687)(505,673)(511,665)(519,663)(523,660)(526,654)(532,646)(543,639)(554,634)(560,630)(560,626)(558,625)(557,624)(555,622)(552,623)(552,626)(556,630)(566,633)(578,633)(592,630)(604,622)(612,609)(610,594)(601,585)(591,581)(583,585)(577,589)(571,591)(563,593)(555,597)(547,602)(540,608)(534,618)(531,630)(529,638)(525,641)(520,639)(515,633)
\thicklines \path(528,707)(528,707)(528,705)(528,706)(529,710)(533,718)(538,726)(541,733)(543,744)(543,757)(543,775)(542,794)(542,815)(543,837)(544,861)(545,886)(545,911)(542,934)(538,952)(538,967)(542,979)(551,987)(563,992)(578,994)(591,993)(605,988)(618,979)(630,968)(638,955)(645,944)(649,934)(652,924)(655,917)(659,914)(663,916)(665,917)(665,920)(665,927)(667,933)(668,938)(667,944)(667,949)(667,955)(667,961)(666,968)
\Thicklines \path(528,707)(528,707)(531,706)(538,700)(547,694)(557,686)(567,680)(572,673)(575,670)(576,671)(576,679)(577,688)(579,696)(580,705)(581,713)(581,722)(581,730)(581,738)(580,746)(580,754)(579,762)(577,769)(576,777)(575,784)(575,792)(575,799)(575,806)(576,814)(577,820)(578,827)(579,834)(579,841)(579,847)(579,854)(579,860)(578,867)(578,873)(577,879)(576,886)(576,891)(576,897)(576,903)(575,908)(575,914)(575,919)
\thinlines \path(528,707)(528,707)(525,706)(519,705)(509,707)(496,709)(482,712)(469,714)(459,716)(450,720)(442,723)(434,729)(426,732)(419,732)(414,732)(411,730)(410,729)(411,730)(413,729)(415,729)(416,728)(416,726)(415,724)(414,722)(413,720)(411,718)(411,717)(414,718)(419,717)(428,716)(439,710)(448,703)(453,697)(456,695)(458,694)(458,694)(459,699)(460,704)(459,711)(457,717)(457,723)(457,728)(456,734)(456,739)(456,745)
\thicklines \path(528,707)(528,707)(530,704)(530,697)(527,691)(519,688)(509,686)(494,687)(477,693)(460,700)(442,710)(426,721)(409,732)(392,740)(371,742)(349,740)(328,733)(312,720)(302,701)(298,681)(300,663)(307,653)(316,648)(326,650)(336,656)(346,665)(356,677)(364,689)(370,698)(375,702)(377,704)(378,705)(379,704)(378,704)(375,704)(371,706)(364,710)(356,716)(348,725)(345,736)(346,745)(350,751)(354,756)(360,758)(365,761)
\Thicklines \path(528,707)(528,707)(525,703)(519,693)(509,680)(498,668)(487,657)(478,645)(472,627)(471,606)(476,583)(488,562)(504,540)(521,516)(541,489)(563,462)(585,440)(606,421)(626,401)(646,380)(665,362)(685,345)(702,330)(714,317)(722,310)(728,308)(735,306)(740,306)(745,304)(750,301)(753,295)(753,287)(750,287)(747,289)(746,289)(746,292)(745,299)(745,305)(745,312)(745,317)(745,323)(744,329)(744,334)(744,340)(744,345)
\thinlines \path(528,707)(528,707)(529,710)(530,715)(532,720)(533,722)(531,722)(529,723)(527,725)(525,730)(524,735)(522,741)(521,750)(522,760)(525,771)(531,784)(536,796)(539,808)(540,818)(541,830)(540,843)(541,856)(542,868)(542,880)(537,890)(530,895)(521,894)(514,888)(510,881)(506,874)(502,868)(499,861)(497,854)(495,848)(494,842)(493,836)(492,831)(492,827)(491,825)(491,822)(492,821)(493,818)(495,817)(498,813)(502,809)
\thicklines \path(528,707)(528,707)(530,706)(535,708)(542,707)(550,702)(558,696)(565,689)(570,683)(574,678)(577,675)(577,673)(575,672)(570,668)(562,665)(552,661)(543,659)(541,661)(540,664)(540,672)(539,679)(540,686)(540,693)(539,701)(539,708)(539,715)(539,723)(540,730)(541,737)(541,743)(542,750)(542,757)(542,763)(542,770)(542,776)(541,783)(540,789)(540,795)(539,802)(539,808)(539,813)(538,819)(538,824)(538,830)(538,835)
\Thicklines \path(528,707)(528,707)(525,705)(515,703)(502,701)(489,699)(478,696)(473,690)(471,682)(473,670)(480,652)(489,629)(495,600)(495,570)(483,544)(464,523)(442,511)(422,504)(404,499)(386,494)(369,488)(354,479)(345,465)(341,446)(344,422)(351,400)(361,378)(373,359)(385,342)(392,328)(392,309)(392,284)(401,255)(419,232)(439,218)(460,210)(480,207)(497,205)(511,204)(523,200)(535,194)(551,184)(570,177)(587,178)(598,180)
\thinlines \path(528,707)(528,707)(530,703)(534,700)(536,698)(535,697)(534,697)(532,699)(528,702)(523,705)(516,712)(511,719)(508,727)(510,731)(516,734)(524,737)(533,736)(541,732)(545,725)(545,716)(541,707)(534,696)(525,687)(516,680)(508,672)(503,664)(502,657)(502,649)(502,642)(499,632)(496,615)(499,595)(508,578)(517,562)(523,547)(525,532)(521,516)(512,501)(496,488)(476,477)(456,467)(439,458)(426,448)(420,437)(419,422)
\thicklines \path(528,707)(528,707)(527,708)(523,712)(516,717)(506,725)(495,733)(484,740)(472,745)(461,749)(451,752)(445,753)(440,753)(438,749)(440,746)(444,746)(448,749)(450,753)(452,758)(454,764)(457,773)(458,790)(454,810)(445,831)(433,852)(420,871)(409,889)(400,908)(396,924)(396,935)(399,940)(403,943)(408,941)(413,938)(419,935)(427,933)(436,932)(447,932)(456,932)(464,933)(468,933)(470,932)(470,932)(469,928)(468,924)
\Thicklines \path(528,707)(528,707)(528,710)(523,718)(514,727)(500,738)(483,747)(465,753)(445,757)(425,758)(408,758)(394,756)(383,755)(377,754)(373,755)(369,756)(368,757)(370,760)(373,761)(378,762)(383,756)(385,743)(386,721)(387,694)(390,670)(395,652)(402,641)(410,640)(418,643)(422,651)(425,661)(425,672)(420,682)(411,689)(400,692)(388,689)(378,683)(370,674)(363,664)(359,653)(359,642)(363,629)(366,620)(369,614)(371,610)
\thinlines \path(528,707)(528,707)(529,708)(530,708)(529,709)(528,710)(526,715)(525,722)(525,730)(526,738)(528,746)(532,754)(538,759)(544,764)(551,768)(557,772)(563,776)(569,780)(576,780)(585,776)(596,765)(607,749)(609,726)(602,706)(596,694)(591,677)(587,660)(582,646)(576,633)(570,621)(566,610)(565,597)(570,588)(578,580)(587,567)(591,544)(587,512)(580,477)(575,440)(573,405)(568,379)(559,358)(552,338)(549,322)(552,310)
\thicklines \path(528,707)(528,707)(528,704)(529,702)(530,701)(530,700)(530,699)(530,697)(530,693)(529,687)(528,677)(529,667)(532,661)(535,659)(533,659)(529,664)(523,671)(515,682)(502,691)(487,700)(469,707)(449,717)(430,726)(414,734)(401,744)(393,757)(389,773)(389,788)(395,802)(405,814)(418,824)(429,831)(437,834)(439,837)(437,838)(433,841)(428,847)(423,855)(420,862)(419,867)(420,873)(422,878)(425,882)(427,884)(428,883)
\Thicklines \path(528,707)(528,707)(528,708)(529,710)(530,710)(533,709)(537,706)(543,700)(551,696)(556,691)(558,682)(561,669)(564,654)(570,636)(582,620)(598,607)(613,596)(627,587)(636,584)(646,588)(656,595)(667,602)(676,606)(683,605)(687,602)(689,598)(690,598)(688,598)(686,600)(686,602)(688,606)(691,613)(693,624)(695,640)(694,656)(691,671)(687,685)(681,700)(677,713)(670,723)(661,731)(653,737)(647,743)(644,748)(643,752)
\thinlines \path(528,707)(528,707)(527,709)(523,713)(518,719)(513,728)(506,737)(500,744)(495,749)(492,752)(494,756)(500,766)(508,781)(515,797)(524,811)(532,823)(537,831)(539,839)(539,848)(538,858)(536,872)(533,889)(532,906)(532,922)(532,936)(531,947)(529,956)(527,964)(524,972)(521,981)(518,988)(513,993)(506,996)(496,997)(486,991)(478,983)(468,973)(459,959)(460,941)(471,929)(485,929)(495,933)(500,936)(505,937)(508,933)
\thicklines \path(528,707)(528,707)(530,708)(534,713)(537,720)(539,727)(539,734)(540,739)(543,741)(548,737)(551,728)(555,716)(557,703)(560,687)(556,666)(541,647)(522,638)(503,637)(486,644)(470,657)(457,672)(450,689)(446,703)(445,716)(446,727)(447,736)(447,745)(443,755)(438,764)(436,769)(435,768)(437,764)(440,758)(441,750)(441,742)(439,733)(435,725)(429,714)(423,705)(418,694)(413,682)(411,669)(412,656)(418,644)(427,635)
\Thicklines \path(528,707)(528,707)(528,703)(526,703)(525,708)(522,709)(522,717)(520,725)(519,734)(519,742)(519,751)(517,759)(512,768)(506,777)(501,785)(501,793)(502,802)(503,810)(502,818)(502,826)(500,833)(499,841)(498,848)(497,856)(497,863)(497,870)(497,878)(498,885)(499,892)(500,899)(500,905)(501,912)(501,919)(501,925)(501,932)(500,938)(499,944)(499,951)(498,957)(498,963)(497,968)(497,974)(497,979)(496,985)(496,990)
\thinlines \path(528,707)(528,707)(528,705)(528,704)(529,704)(529,704)(531,706)(534,712)(539,721)(542,732)(544,744)(546,757)(548,773)(543,790)(536,796)(532,796)(536,792)(541,791)(547,792)(553,792)(561,793)(569,795)(576,796)(584,799)(593,799)(600,794)(606,786)(610,775)(610,762)(603,755)(594,753)(588,756)(585,762)(584,768)(583,775)(583,781)(583,788)(583,794)(583,800)(582,806)(579,811)(575,818)(575,823)(575,829)(575,834)
\thicklines \path(528,707)(528,707)(528,703)(530,695)(534,686)(539,676)(545,666)(550,661)(554,659)(556,657)(557,654)(554,653)(550,657)(548,663)(547,668)(548,672)(550,680)(550,688)(550,696)(549,704)(548,712)(546,720)(545,727)(545,734)(545,742)(545,749)(545,756)(545,764)(546,771)(547,777)(548,784)(548,790)(548,797)(548,804)(548,810)(547,817)(547,823)(546,829)(545,835)(545,841)(545,847)(544,852)(544,858)(544,864)(544,869)
\Thicklines \path(528,707)(528,707)(528,710)(523,718)(514,727)(500,738)(483,747)(465,753)(445,757)(425,758)(408,758)(394,756)(383,755)(377,754)(373,755)(369,756)(368,757)(370,760)(373,761)(378,762)(383,756)(385,743)(386,721)(387,694)(390,670)(395,652)(402,641)(410,640)(418,643)(422,651)(425,661)(425,672)(420,682)(411,689)(400,692)(388,689)(378,683)(370,674)(363,664)(359,653)(359,642)(363,629)(366,620)(369,614)(371,610)
\thinlines \path(528,707)(528,707)(526,706)(524,703)(523,698)(522,691)(521,680)(519,668)(516,659)(514,650)(514,643)(516,636)(519,629)(524,618)(529,607)(532,594)(533,581)(531,569)(527,561)(523,556)(517,554)(511,556)(503,559)(498,561)(495,565)(494,571)(495,577)(497,581)(501,581)(506,581)(512,581)(518,583)(521,587)(523,594)(525,601)(529,607)(529,613)(529,619)(528,625)(528,631)(528,637)(527,642)(528,648)(528,653)(528,659)
\end{picture}


